On the Laplace Approximation as Model Selection Criterion for Gaussian Processes

Model selection aims to find the best model in terms of accuracy, interpretability or simplicity, preferably all at once. In this work, we focus on evaluating model performance of Gaussian process models, i.e. finding a metric that provides the best trade-off between all those criteria. While previous work considers metrics like the likelihood, AIC or dynamic nested sampling, they either lack performance or have significant runtime issues, which severely limits applicability. We address these challenges by introducing multiple metrics based on the Laplace approximation, where we overcome a severe inconsistency occuring during naive application of the Laplace approximation. Experiments show that our metrics are comparable in quality to the gold standard dynamic nested sampling without compromising for computational speed. Our model selection criteria allow significantly faster and high quality model selection of Gaussian process models.

==> SE_noise_linear_samples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}%[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{pink}{RGB}{255,192,203}

\definecolor{claret}{RGB}{108, 6, 37}
\definecolor{cocoabrown}{RGB}{210, 106, 37}
\definecolor{asparagus}{RGB}{117, 168, 82}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{turquoise}{RGB}{64,224,208}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=-5.28701323789966,
point meta min=-10.1435901203260,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\sigma_n$},
xmin=-10.5458015587349, xmax=5.3755485835196,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\ell$},
width=0.85\columnwidth,
ymin=-5.00709477076651, ymax=5.44818466775765,
ytick style={color=black}
]
\node[align=left] at (axis cs:-7, 4.5) {\footnotesize Samples colored\\\footnotesize by likelihood};
\addplot [colormap/viridis, only marks, mark size=1, scatter, scatter src=explicit, on background layer]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-7.28256400092289 0.8065337728956 -394.36862811943
-6.94298849537203 0.836364760640155 -289.4666733779932
-6.636421247494 3.2241905264555 -225.40559762511722
-6.38914477883651 -0.153007889994426 -164.9421751916808
-6.42338864588171 -1.05653229628504 -139.23284052784618
-6.1639951243714 -0.826631377252096 -123.26097932532366
-5.8881134944409 -0.34003024788727 -99.66101115419124
-5.74643633121265 0.225148998240681 -86.93512058685533
-6.5293673872617 -1.49143097186222 -73.6045119284465
-5.40304808079789 3.29029305101498 -66.637196322623
-5.30398390136958 1.52742557622272 -56.364275839975505
-5.20412463734287 0.0807949022335692 -49.075208338708634
-8.31049181445803 -1.69825743399206 -42.001896488635005
-4.83310838346627 2.25495500201281 -35.094865715026465
-4.69493563294294 -0.300491525451472 -28.744591023419815
-4.5299015397489 0.823371449427696 -23.96318317884394
-4.38214947526177 -0.355351745777273 -20.820225208631893
6.88133825339492 -0.0580176826176785 -19.56640970325511
5.13045314644169 3.34345675631816 -18.198878648497463
4.52021386014593 -0.0401792386910792 -17.72340392667534
-4.2037866695175 -0.19423318336564 -17.128325477452726
3.69557996615019 1.4365430875387 -16.79524386049001
2.68569953927905 -2.50060878538747 -16.3433802301982
2.77128422210746 -0.965112283537801 -15.915311929270942
2.68272427269978 1.49922284331439 -15.495999682860216
-4.0149108559388 -0.711265902989445 -15.19572800655829
2.29313008831146 3.52787956186332 -14.88567230013949
1.61571399117899 -1.81635302976444 -14.612274787639095
0.931388136558498 -3.99499954673791 -14.37518129752431
0.690970920153023 -2.92922988894307 -13.997161047287054
1.59922966069302 2.53152117007686 -13.685801444576125
-3.91581598737038 -0.500791842647312 -13.397296399404839
-4.13991619105239 -1.59536128872897 -13.143432187536447
1.24179270895761 1.04898117067625 -13.009609546387606
-0.267284447743291 -2.88931885601463 -12.855448015540528
-3.9236160204026 1.07760434618563 -12.666442802852934
1.03830719212263 1.7458658823595 -12.561820559612634
0.945935707795282 0.931305650836934 -12.384250165720513
0.431140634947966 -1.45976064097906 -12.230792574875135
-3.7926024891378 2.10401535128236 -12.130450900153424
-6.93804199294808 -1.88817120372254 -12.056247903309343
-2.07240328698203 -4.143032738533 -11.977710269833835
-1.95159690914831 -3.10961123730854 -11.909583211370386
-2.66064557819099 -3.54151617522944 -11.849251653671368
-3.07693183549594 -3.90644664803566 -11.794564425555787
-3.81221816092522 -4.41739446012 -11.736426628534955
-0.0934301656070469 -1.86069252975967 -11.713684914384018
-5.0705973712911 -3.58624756390662 -11.696441380980616
-6.24284771175068 -3.70669884923555 -11.686393392066472
-4.43768014271552 -3.30823944566749 -11.68307906601064
-10.4594097143741 -5.74712103138904 -11.681689452005418
-6.95404885794214 -3.39673144601838 -11.672434895960048
-0.432698340714132 -2.17641147305028 -11.652425710833981
0.406575414664154 -0.782246902642199 -11.607557312855882
-3.71591850781915 -3.05936542639123 -11.572771371189837
-0.433277496198222 -2.09899860977524 -11.515650750342306
-8.57019040244567 -2.99161687090037 -11.429778718899142
-9.71911270397319 -2.95754094440981 -11.385104004952723
-2.64882514759015 -2.77848812338906 -11.31696365525206
-4.82704595502237 -2.8766410339734 -11.288313499932325
0.455380314391514 2.99723748894523 -11.242524345318666
-7.08468315011214 -2.82284322596271 -11.169550950677662
0.377601061259032 0.677563126479674 -11.074331103897709
-0.566997389591016 -1.93047200673391 -11.013137097726178
-3.50086371809869 -1.26051189621715 -10.962246439036607
-3.76448106203474 1.24810196829016 -10.920387900953541
-0.758641557252587 -2.00665966610477 -10.852102064000395
0.258030022564916 0.594275311189427 -10.785213455386188
-1.95630586608695 -2.44340278996917 -10.752452528401058
-4.23806914835298 -2.59902133241306 -10.690754855985835
0.178464170449405 0.369357933893289 -10.612003467800847
-6.65468379391258 -2.57491057183692 -10.560513774780734
0.160887750089955 2.60145503450605 -10.536875179399807
-7.19255642065268 -2.55025116337587 -10.479247517887373
-3.63514494756082 -1.62970500357341 -10.421014578552516
-8.19051209136331 -2.51688891745446 -10.364433949324566
-1.55640888885593 -2.1977044667495 -10.3148446701533
-4.65731826727086 -2.48337328603332 -10.291799003596653
-3.89033939171573 -2.45924247288647 -10.260030147787432
-2.30096868076311 -2.33938246412731 -10.23401410071061
-3.6250732723623 -2.43589275127317 -10.206150846673317
0.00741227669020272 2.04911262163081 -10.14980734360953
-3.61658856508208 -2.40870731417968 -10.10469682361327
-3.22115839147336 -2.38294859017816 -10.077282033966231
-0.381010550280013 -1.0579378478308 -10.052404076564269
-3.69073369498391 -1.72012603802981 -10.028234231171538
-8.18900095582277 -1.96212411826872 -9.950952349027244
-3.64811118028779 -1.71996734357285 -9.925178834307815
-0.0861606031874467 0.867288842415745 -9.893037190459541
-0.228655959986704 -0.418498151887338 -9.851386963348391
-1.64299126660052 -2.04595176373951 -9.817546586883314
-0.22256035416469 -0.274625500079992 -9.786193745678213
-3.64836249654555 1.1598913211755 -9.753795520818523
-0.167256766276617 0.402412217349884 -9.718977367260761
-3.58834767996261 -0.262081445051839 -9.68190061110844
-1.1347800124704 -1.67628204216212 -9.65071137840597
-0.981359549690296 -1.53192228591624 -9.611535749417406
-2.15598080778284 -2.11912332646611 -9.58328947158747
-0.213710877809592 0.96477841732662 -9.561511624903858
-7.04867490842531 -1.9833042138058 -9.532562388469449
-0.587341035408646 -0.995609706153543 -9.51529360088768
-4.72010127388444 -1.93776535964349 -9.487472051861214
-3.4431912241985 -0.687429082438156 -9.470368182613193
-1.14878552256804 -1.58561513438382 -9.450427844044283
-1.13001126032867 -1.56030361077063 -9.428742216506778
-1.33153388877686 -1.68717918044145 -9.39631385763613
-0.605672098149375 -0.916471984500362 -9.378093745838784
-1.57297941129353 -1.81159835972453 -9.359251991561191
-3.26660942888664 -1.02669956059127 -9.335254240083586
-4.0881237368571 -2.23142680335815 -9.321009226881785
-0.610237218734274 -0.852968326547745 -9.294847402382967
-7.84092041979986 -2.00727732292149 -9.276135655887344
-3.14648143234099 -1.56380420129663 -9.256156213051955
-4.0376490699336 -2.20426107991874 -9.22263789995651
-5.72470791028408 -2.00067418852559 -9.205321540538193
-0.370996962749649 0.394963506869263 -9.186784056244635
-6.60603502578959 -2.22150552013955 -9.170636057911203
-0.43087779680633 3.57951340807497 -9.153886716657855
-4.27295035356367 -2.18756370015718 -9.135839260156073
-0.446510473016533 3.66503504290602 -9.121442671285402
-3.85834533534533 -1.9137315809122 -9.110779729079814
-9.60312400400826 -2.20373675389413 -9.095075788485607
-3.06619682127643 -1.58298464764025 -9.074363088058899
-4.44538612830388 -1.97999745966427 -9.061553143840985
-5.61794513599368 -2.18195300535442 -9.04530039525544
-3.36074356448365 -1.82799455956129 -9.031911378967164
-0.436745046775607 1.62552060750888 -9.019141890476952
-6.15501841348637 -2.17265749874682 -9.00625645796311
-5.11164717901681 -2.16125876894479 -8.99768238108308
-0.443293680673603 1.32002416801586 -8.980406920332516
-0.513417369324414 3.63542822448915 -8.969396234489237
-2.72415990079935 -1.99650090868522 -8.955581843472984
-0.452890590491591 1.09326638076619 -8.943599561921186
-6.44274020173653 -2.14672251266798 -8.934939132331497
-0.926318723097573 -1.08677689247562 -8.920563401253311
-5.85838402715928 -2.13084260746015 -8.909371373448229
-3.42944248691877 -1.91435538256435 -8.897251201539355
-1.04361556828432 -1.20432078444792 -8.890624859883262
-7.44651652246013 -2.11534008839438 -8.882494430252578
-6.45472600888592 -2.10757072448909 -8.878835743411422
-2.94632146440078 -1.48227138141139 -8.873781043435141
-3.51705166650923 -1.96958171011225 -8.858173295787417
-3.19798772468669 -0.961715579914708 -8.840095688423444
-0.912505080047428 -0.991735235713072 -8.805831391422732
-2.09721850928438 -1.74773474393219 -8.784500164422099
-0.555184227322469 1.99528407341754 -8.758908238386526
-0.529639341445876 0.734486813919971 -8.740179435048406
-3.41715830552251 -0.419811648493955 -8.72362576421298
-0.605580494505589 2.72963492423376 -8.706585723369022
-2.75646334230719 -1.68835017740666 -8.688291995156455
-0.560788303572415 1.27491811248649 -8.677042732125308
-0.583142217904141 0.262946649423394 -8.656125930730402
-0.634406092729266 -0.0695707203923516 -8.63512965807296
-0.58528740077247 1.31529160305428 -8.617953658664883
-1.2031195727364 -1.20184420008513 -8.601937865288848
-2.84798695658073 -1.3707618807631 -8.583664253787202
-0.743465026308141 -0.403336545420865 -8.560808998201042
-0.714476015662788 -0.269817631105599 -8.540696896367963
-0.624653903406271 1.40049312514156 -8.526202542916728
-0.691379420100525 2.63830321637568 -8.502967665481938
-0.6825262921383 2.32724927344175 -8.490656418751641
-0.695691212501692 -0.0489597934312867 -8.469646784632197
-1.68389386773896 -1.43484517143776 -8.444692479491806
-1.3257646447419 -1.21457982989338 -8.4250282669254
-0.898857017644741 -0.641238728671985 -8.403135589624844
-1.31912339481532 -1.18650247217696 -8.379773593511848
-2.56963254858442 -1.47125308342293 -8.357725272500357
-2.86243695539918 -1.22219271651941 -8.3463182738187
-0.731109684559947 1.99384318857457 -8.33639969237331
-0.848185490598822 4.61042287430912 -8.318084292246795
-3.45573652448191 0.194195141867234 -8.295205471659935
-0.818042461636328 -0.249861879533825 -8.271900871067837
-3.32802961218712 2.01811161311174 -8.259098019292583
-3.46836136425544 0.590229205489383 -8.241885841250621
-1.17079965590028 -0.95248241922272 -8.227030938516892
-0.737498663856075 0.569716539344948 -8.2077933020684
-0.744530000913432 0.891111141651458 -8.183209837883991
-3.41093980937102 1.45369546489133 -8.168376122493589
-3.13739263672583 2.63532039315181 -8.146810701706155
-0.883717489962639 3.0247767851315 -8.127664779215213
-0.953202308447323 4.2453301259802 -8.104152537391366
-3.3556134229909 1.7301570350359 -8.089225514421843
-3.44053553522454 0.798707115716358 -8.055416853516878
-0.969626531767059 3.82803112503511 -8.041671766249157
-0.832328313867327 1.56091630264479 -8.032486597557142
-3.00682384477692 -0.929270857938548 -8.008690716650124
-0.945556934802114 -0.293029088459704 -7.991858114143886
-3.1395246126587 2.50310563807093 -7.971056036347635
-0.833697875146111 0.608597776962096 -7.957725488510384
-2.71029762294135 -1.17771286821359 -7.9359346962784425
-1.06216421511032 4.18929170903327 -7.911700467167247
-0.932649420980732 2.13358413117699 -7.893963471383099
-3.39946403523307 0.306735963414865 -7.882441163238001
-3.40549804756808 0.965858908036731 -7.867154014248474
-0.874448839693521 0.591766571012861 -7.8550270810464005
-3.1287756947537 2.43921037426427 -7.8379053118931505
-0.964393448126339 2.06419915076012 -7.810925750824343
-3.36668942139017 0.111762938954542 -7.80002303650687
-1.73963471295191 -1.17228756332538 -7.786829080177865
-1.10554084087619 -0.47467623031471 -7.771328480622987
-2.11126667151155 -1.25969508725316 -7.757354278661575
-0.932605388301932 1.2510730552052 -7.743258192461001
-3.17614278483374 -0.556287921334138 -7.73265309720427
-0.926181328483373 0.81449455219666 -7.720066827422613
-1.03164365476389 -0.178256134487304 -7.710133584788933
-0.945609283862935 1.20483454960323 -7.70523474737092
-2.95586251398075 -0.86974172096401 -7.690899440074731
-1.0349042191546 2.13802568173972 -7.670953692455662
-1.10603566347877 -0.344343344553306 -7.656478789073335
-0.975188397399131 1.21398440743873 -7.634516180427649
-2.52181621830925 -1.1507683170491 -7.616502999870244
-2.53524898294797 -1.14102134369393 -7.6045925999211335
-1.08016521289583 2.24175285567441 -7.596462620890803
-3.28482088980702 1.60926465230446 -7.586992954980699
-0.999273362012648 1.24408330819563 -7.580722328712014
-1.01702860425856 1.3867582144699 -7.561751474301149
-3.19633623172442 1.97804493983927 -7.547647121457048
-1.03611522906148 1.48044886509628 -7.53414561267202
-3.3344290151368 0.279989947528052 -7.5216103135601085
-1.02881826691472 0.295692620306667 -7.513210944958364
-2.09491094103319 4.76373104979945 -7.501658641151696
-3.32106759722895 1.21824920568483 -7.488153711478079
-1.240679099081 -0.472596349400575 -7.47543974745342
-1.02796846059237 0.680627541755377 -7.466570099723786
-3.07813398127318 2.30511756558914 -7.460073218314472
-1.41258465385421 -0.735431835389884 -7.448898900136193
-1.46361126725321 4.58836479244493 -7.43993912521055
-2.79924993410127 -0.920604368174353 -7.429950509586609
-2.28938049375506 -1.12626260527338 -7.418441420580574
-3.32572695405956 0.448874095434242 -7.408786514975976
-1.45763350836831 -0.75674741997384 -7.399363455425102
-1.31981341218019 -0.54670838965134 -7.389615473917189
-2.37195647878047 3.81791291528327 -7.374443764360869
-2.55492993259871 -1.04073035444366 -7.361822155008423
-1.38499610179613 -0.621633869886863 -7.349638858571418
-3.31453063738003 0.47084211568509 -7.3429571303986965
-1.69783753827966 -0.933813160530338 -7.332354039451449
-1.24068608757499 -0.305670092894794 -7.325422081263062
-1.18969966116768 -0.13856330764747 -7.3182634536744455
-2.91488918191823 -0.766304617131671 -7.31320046010633
-1.19772657947889 -0.147198845304737 -7.3056199742254755
-3.28102811303706 1.25260414425651 -7.299657838716911
-2.41683877628869 -1.05455003263803 -7.283891659596443
-1.10695969469382 0.861068611062172 -7.2779257747518695
-1.22975656025327 2.15907741338871 -7.273169564857457
-3.29324975605553 0.378512230863865 -7.2624876409311625
-1.37497651372892 3.06850672569049 -7.255176865878694
-3.29655313625966 0.500339697854425 -7.242012526571147
-1.43301953463679 -0.602754179181799 -7.2357629544850415
-1.13110471746687 0.903352316097076 -7.223155542069398
-3.27353659245646 1.16535453919353 -7.215319302118388
-1.49087592965778 -0.663181219090738 -7.209057631490959
-2.10998604924386 -1.03478806616917 -7.204046238947517
-1.52048354735683 -0.689767709397484 -7.194407849057855
-1.47370445360494 3.3274177699606 -7.186328210538631
-2.12348809412436 -1.02689271462384 -7.180890374305793
-1.34397064487561 2.57776659293571 -7.176563313600065
-3.28123969882142 0.497900253384256 -7.165197539934766
-3.12214044551649 -0.357779307375888 -7.15763190955561
-1.16918253691664 1.06075829478218 -7.150709030101366
-2.2135612234478 -1.01652656600179 -7.138598255942488
-1.2279158188532 1.59587894031262 -7.128194428674616
-2.76490047090143 2.78156529277358 -7.1181699527370395
-1.35362785033984 -0.332665407138634 -7.108806496825476
-1.73137711465851 3.8252591966404 -7.1007618463709
-1.30406936198224 -0.180272629167813 -7.0931347809999625
-1.32434090984266 -0.227242896517879 -7.084084995631805
-3.03845916900689 2.10736683852816 -7.077372937627265
-2.12223765771902 3.73423116338417 -7.070567319273925
-3.24658339946629 0.313586064724632 -7.061311729925764
-1.68766120400363 3.59058417527058 -7.054561263474951
-1.31279937831329 1.94262405632501 -7.048900457895154
-2.54270200167563 -0.920394551172832 -7.039319286085714
-2.76449886232183 2.70928651224675 -7.033999215130519
-3.21967196336707 1.28666904519799 -7.027779662670008
-1.54207604165737 -0.589643797174937 -7.02331577096853
-3.11922427064065 -0.267358421423719 -7.017005697305914
-3.04288123333915 2.03531568541493 -7.010047428549051
-1.84075793585314 -0.849176414349403 -7.002751741327197
-1.25448103453691 0.243885109824651 -6.991402600852913
-1.55872544961179 2.98996104478115 -6.986615514995622
-1.97363156674154 -0.899388934526743 -6.978452990559976
-2.38199672490646 -0.937770838536881 -6.973518241181438
-2.39617675480792 -0.931381930681083 -6.963970126601237
-3.22901692405444 0.370546977017079 -6.956274521115251
-1.52592176149275 2.75830565511116 -6.952510159975902
-3.20827168434432 0.19942801659163 -6.9469423365173775
-1.88586649658152 3.53462043554172 -6.941939072036163
-1.3864854955965 2.03651329547095 -6.93722537023705
-3.20150272677467 0.176773465090929 -6.931119683158563
-2.64930893861526 -0.823240366530338 -6.925233162354796
-1.56133037991682 -0.532267696625687 -6.9191530506913175
-3.04024484214043 -0.384901399379146 -6.912502489431472
-1.3757825538861 1.87566577529744 -6.905780277482862
-2.05862043384197 -0.889126976208189 -6.900027312975052
-2.95714140049511 -0.518239194248995 -6.89280248549194
-1.38776201961459 -0.13803956041484 -6.886553714020204
-3.17906563476953 1.32601239852363 -6.8758305104955735
-1.34571232774996 1.56126868812545 -6.87008594038412
-1.73974246321034 3.15623259233147 -6.86494465574074
-2.42201615519753 -0.881420099587776 -6.856818889660005
-3.21807631179612 0.829714032766403 -6.848656633872803
-3.07349867430809 1.7751290793794 -6.840651668337886
-2.47177024555968 2.98965091220338 -6.835751283211363
-1.33734257172359 1.34531398154978 -6.829774811781377
-2.517819494948 2.91198862988824 -6.8203436814722584
-2.05901657341525 3.29718191163971 -6.8128441117107466
-2.85285464411388 2.33602259782639 -6.806626957264603
-2.43859486059392 2.98954915906128 -6.798619875768325
-2.4021265202418 3.02390560218046 -6.7917773470020055
-2.86043482116152 2.30276567439596 -6.786980421645723
-2.35171950603906 -0.859425153357746 -6.780328625776198
-1.32767589366547 0.467610371002938 -6.775008957325669
-1.71628857660663 -0.607455423939906 -6.768578062738193
-1.46809197723542 1.9646206674154 -6.764526695761211
-2.346446311019 -0.849925303795559 -6.7577546999585785
-2.69993718009506 -0.716580990846374 -6.753254332748226
-2.73834648207584 2.50400405965674 -6.748094479630845
-1.70684648628972 2.77337689973216 -6.739976701684683
-1.49397538505068 2.00356102523787 -6.733050821310627
-1.35571205442299 1.0327485685419 -6.725178018480177
-2.66548414039411 -0.723745435544787 -6.719343585981007
-2.15846525917552 3.10872268930251 -6.714244522907078
-1.9214474406333 -0.732900874874872 -6.709595768097481
-3.18348972071157 0.877127705325353 -6.706349523510514
-2.08742461235138 3.10450674585993 -6.702473537279207
-1.3799523848635 0.288961473649962 -6.6981231214034
-3.17161559758001 1.00469655552728 -6.689271958976338
-1.69458001260063 2.60775476320114 -6.683194222694635
-2.95327086008049 1.98045041779389 -6.67265611985343
-1.68538776897455 -0.494107181364451 -6.668780338606748
-1.3713110283041 0.602072129491383 -6.664613625047998
-3.17382201251775 0.834181909824614 -6.659319307741944
-1.39539698021162 1.10907536042532 -6.653314374578373
-2.93241771571337 -0.416093021398346 -6.649192868535168
-1.4177546030858 0.206168858533378 -6.644029785542082
-3.10498316544256 0.0498855173423985 -6.63748545294859
-1.72315914239143 2.55977073464967 -6.629706769391902
-2.97797992244824 -0.318186736882122 -6.624756131952642
-1.41220141385301 0.326284828141012 -6.618365966768835
-2.84379802922189 2.18288581302602 -6.614057161854976
-2.81861656784649 -0.541325253964512 -6.606121074511078
-2.89839870452052 -0.438939855690883 -6.601863379019155
-1.65731991206966 -0.389987003948342 -6.596861687064251
-1.65424064067116 -0.376928433389103 -6.588369728814668
-1.97163041609471 -0.686680940364155 -6.583252564447301
-2.38110302077788 -0.762822334792572 -6.577787729153038
-1.65819505133548 2.24047555649887 -6.570231671054126
-2.79221254711564 -0.546623416891065 -6.56480545930317
-1.68806294931852 2.30328957422775 -6.557521019968444
-1.56732019426331 1.85608265379434 -6.551366401735821
-2.47430248386447 2.67091671236144 -6.54544993159341
-1.66415302111114 2.18950073265385 -6.539620606366965
-1.61824615551602 -0.258169144735717 -6.5366258880920896
-1.57259848520578 1.82887732662353 -6.5317759280549215
-3.13891729712932 0.878325975311476 -6.527320250504477
-1.92900346413383 -0.622129175263749 -6.521976945243123
-2.17820965557957 2.8154182324745 -6.518367665993338
-2.66600954013068 -0.624202103511434 -6.513394096668486
-1.65680688699873 2.09181299234913 -6.507391626330568
-1.51236139017608 1.43475101244385 -6.5002004871828305
-1.51180725449223 0.0991149060230408 -6.495921759795522
-1.75064364739188 -0.427928421828942 -6.492049005769081
-1.46042606770917 0.461998383386984 -6.487840859907852
-2.1197243914307 2.76336964213281 -6.483918174069107
-1.56415103693612 1.65661940108054 -6.4807708271802404
-3.01403683639122 -0.105018602998637 -6.475188207759459
-1.46203109779835 0.744113593612634 -6.468032016851854
-1.74739871693603 2.26147230403453 -6.462672961593049
-1.49463341229406 1.15649252663477 -6.458363114675333
-1.47860263720278 0.444284860687272 -6.452860504054257
-1.8011343762518 -0.452685466271617 -6.44852571616874
-1.56403671012943 1.55423527164631 -6.443871344120415
-1.49184389728964 0.375195362116616 -6.439382510851088
-2.09443828210353 2.68051495241134 -6.433655128784411
-3.07240547257095 0.187464414954698 -6.429004414024
-2.05858365530757 -0.635329675075704 -6.426358765383201
-2.34871153759889 -0.687755925966918 -6.421627443974673
-2.70438600784564 -0.546371363512249 -6.419345368189177
-3.04874017875761 1.35651096006996 -6.412727387303244
-2.71999821372949 2.21511110696178 -6.405621723660272
-2.98117442858957 -0.125805002245913 -6.401095653295961
-1.59386922982684 -0.00637710561448612 -6.39516190322437
-2.42211510525389 2.54669871874656 -6.391377925340596
-2.89592801328623 1.84609117908507 -6.38765023099084
-2.82800566987813 -0.397607055433088 -6.382341548880152
-2.54453813462406 -0.618998660173383 -6.377080738436966
-1.50835883306416 0.756419712429841 -6.3726831808801085
-1.69016447541867 -0.2048272003752 -6.368178910741719
-3.06691283562746 1.15755105261892 -6.360695169877173
-1.66375797307382 1.76699036992008 -6.356502965747017
-2.78311148137745 2.0544203559599 -6.352925413393049
-1.55125856256458 1.16399841612911 -6.348645092766638
-1.5479513702359 0.304629904647196 -6.344908727861867
-1.66210678827741 1.72338297332801 -6.340910467222869
-2.08349234940483 -0.58954901794174 -6.335463317475128
-1.62044156375072 0.0220348172303839 -6.32956590175465
-1.81517029143231 2.15111064947623 -6.326731744665226
-2.69391050887992 2.17473864286613 -6.323071842690724
-2.94630145426429 -0.137361615071322 -6.319302553241126
-3.06140998369343 1.09672931928164 -6.315686423845104
-1.73068424708297 -0.216645063274168 -6.31245460124692
-1.60769621539852 0.105388509667797 -6.308430991929159
-1.92179721253926 2.31366780287114 -6.306019988798891
-1.73989329139672 -0.221907528326004 -6.302473649518595
-2.79331228999939 1.97772542738837 -6.29566032617526
-2.65933658363462 2.19475791811706 -6.293175161577633
-3.07078593290671 0.911586042890373 -6.2885941667063285
-1.91239870432317 2.26191875152608 -6.285071892839431
-2.07430447857095 -0.548509164241318 -6.280007110396745
-2.03593123503465 2.40132529732438 -6.2768995653212585
-2.95125137752414 -0.077955543799067 -6.272808354129956
-1.78559593508786 1.96295287875825 -6.268742831743389
-2.94581759926656 -0.0823645919270171 -6.262944771964811
-2.64596755500397 -0.496285415409042 -6.257126368760081
-2.45075485200433 -0.580384308107984 -6.251691567677787
-1.70555545158361 1.66219634621361 -6.2461885804485195
-2.05753316334682 -0.513758740011059 -6.243083958488354
-2.69461660702999 2.0891243314164 -6.239176105928062
-2.96549124378722 0.00668437642944136 -6.235103749748729
-1.83930582853699 -0.301351307472835 -6.2304701451445865
-2.44795314376267 -0.566733928060947 -6.227017246888654
-3.05350736861483 0.558496230180044 -6.2230363873904935
-2.57582337519641 -0.515265191023025 -6.218677607421641
-1.6120552969618 1.08717608616566 -6.215044232551515
-2.27195655864858 -0.566143869369636 -6.2111915685194665
-2.9273027337803 -0.0730980467541912 -6.207508878292472
-1.72706808289233 1.6381573847382 -6.202538439311221
-2.23181769957619 -0.551000622919847 -6.197760714751167
-2.87338147977013 -0.1799153307012 -6.191943669633446
-1.73436045041293 -0.0663429875108692 -6.189459649941301
-1.88469393601057 -0.31635359676309 -6.185765171748027
-1.61887052338663 0.992559425047383 -6.182997178716608
-2.04576516844228 2.25975476637652 -6.180991278291499
-3.03922694843203 0.848751096201549 -6.174511964157725
-1.61106117462598 0.744882897114798 -6.1694800624103046
-3.0185767602736 0.368298597283375 -6.167540610154479
-2.81106096902223 1.8042442646072 -6.165144975350964
-2.97223754599756 0.128909359284411 -6.161668928694789
-1.82843018677311 1.85071556948092 -6.157587476500068
-2.99182735790832 1.20994092528635 -6.1544160660934235
-3.01649152460164 1.03468853041112 -6.151051015710969
-1.62255804903897 0.721610629373715 -6.146905619302096
-2.84230153514876 1.70976638063456 -6.14347810282108
-2.83347598968672 1.72803603497723 -6.141384024730419
-2.40425808467663 -0.521145114596558 -6.138791888198818
-2.86579100596842 1.64215941651564 -6.135769181405664
-2.30528910872499 -0.520469814483882 -6.133775166629375
-1.73841826814633 1.50803531225653 -6.1309524595294675
-3.02787380883901 0.691350009748764 -6.129225958787499
-3.0105484713797 1.01112121265268 -6.125559990988782
-1.82443686236363 1.77071485609328 -6.123323961483715
-2.96865846364101 0.177923535966354 -6.120517071782611
-2.7009132026058 1.95159973862465 -6.116872928490061
-1.77663363985545 -0.0546930973088384 -6.11427790210862
-2.5764778164453 2.10493848668634 -6.110839833899629
-2.89325719269868 1.52912302426256 -6.10710216000467
-2.76328860768226 -0.281904412570484 -6.10513348811984
-2.77183270138244 -0.268516632931034 -6.1023219500712536
-1.94115028084746 -0.29943309876636 -6.099479499239447
-2.38164367718649 2.22682702948504 -6.0960823112419735
-1.67832948795573 0.324696185725759 -6.0936517551307166
-2.2630209610694 2.23770062259237 -6.089966853428692
-2.42992436413358 -0.48286230000051 -6.0852503382605665
-1.8138140517213 1.65008797344931 -6.080549827322336
-2.96035367047377 0.217196645043725 -6.075246960150766
-2.40038821817498 2.18939676961549 -6.071011325211173
-1.69940521558506 1.13215709426605 -6.068883835319088
-1.66823692184121 0.799551212317484 -6.066247487009228
-1.76101701250571 1.42454391000559 -6.062757830233485
-1.74093402318381 1.32709926765788 -6.058915129946987
-1.72552711596359 1.2415572407776 -6.055956776327525
-2.31984105915249 -0.467160858451496 -6.052541293145165
-2.95353445852304 0.230172476830162 -6.0501455313575025
-1.79040549650777 1.50045542582973 -6.048491436707522
-1.93798302884797 -0.241641136822417 -6.0458606095723555
-2.60254005016056 2.0013272978834 -6.042186579438329
-2.96912096863264 0.336665633688919 -6.039523709711705
-1.69512282975323 0.946227839942986 -6.0362155894712775
-1.72978427874776 1.19055854679647 -6.033440097298996
-2.55360607906358 -0.40451124683918 -6.030041047967451
-1.69071283738302 0.813851642255013 -6.026970846506098
-2.98818119544074 0.566092660662383 -6.02445479070214
-2.49803899350363 2.07605663531762 -6.022183185027911
-2.52397282273146 -0.410425544080473 -6.019069961520036
-2.25219328322994 2.13819665561598 -6.015850434353212
-1.73887902441928 0.254060265103143 -6.012124469299536
-1.8410171443185 1.57437182032195 -6.0084276652189015
-1.92061777382209 -0.17478080223577 -6.006096320192842
-1.98827273981908 1.89453547125824 -6.002795098789048
-2.98117897829028 0.610157377814608 -5.998874849691154
-1.9107708652245 -0.149526089388698 -5.996982119445889
-2.68370249967992 -0.283801286784964 -5.994470199016142
-1.72319957921224 0.972279677105619 -5.99195835174257
-1.72916451961317 1.00382021367639 -5.987892717235715
-2.0716245348266 -0.316258558182406 -5.985071800416442
-1.90793288851628 1.69871061352129 -5.982368952915836
-2.97290168148035 0.826446362743501 -5.97783913038697
-1.71987420131411 0.570348729988783 -5.974309829707124
-2.11214679568925 -0.333336424667114 -5.97153375243309
-2.47950648756285 -0.389645442423395 -5.967468073177917
-2.03387602228424 1.89936611936453 -5.9651248924017795
-1.85871829105075 -0.0103637614747047 -5.962558464940951
-1.78946589640074 1.26347870859807 -5.960202017396585
-2.96699735210598 0.770631544337326 -5.956644234024203
-2.87847847983309 0.0970496511021696 -5.955042469652977
-1.73697564281548 0.498645562161395 -5.953086633343652
-1.73070671759527 0.686400357524947 -5.950839139959254
-2.81083515338694 1.54342359920388 -5.947943142977714
-2.11990862686248 1.96773499796155 -5.9462272528619735
-1.99159598344811 1.79741999883452 -5.944237150134908
-1.73755273370962 0.769286931793771 -5.941799555898559
-1.79902690662704 0.19910065946107 -5.936669202780726
-2.86618049586037 1.36606795158276 -5.934285779473916
-1.74510197812173 0.814550948515116 -5.932441097041172
-1.97242143165347 1.73576202464767 -5.929597676321567
-2.03487476084772 -0.225903152176337 -5.925806238787241
-2.3145311391008 -0.370440416468641 -5.9220369689049335
-2.65372443442847 1.79763472783592 -5.919271059479707
-2.45708329414311 -0.358045299835014 -5.916972783918759
-2.12182076830208 1.9201371868881 -5.914204891261187
-2.91260270964741 0.303500088900501 -5.911821805310847
-2.05436112682646 1.83473166095504 -5.909504914405851
-2.07595075337649 -0.245086075827952 -5.906718322102956
-1.88920681975956 0.0140589288842748 -5.904448809639825
-2.93834019844879 0.513375042111483 -5.902568155999859
-2.58053542303318 -0.290795890397771 -5.899584818301985
-2.83808235539807 0.0624920383212567 -5.897190794145626
-2.62593487727261 -0.253901727049794 -5.894967848280858
-2.28328128974439 -0.342056795679557 -5.893492793265976
-2.37287801881952 1.97688591056547 -5.891819156464388
-2.93385505198285 0.536092115663606 -5.886701942629524
-2.84407587768595 1.35792500406855 -5.88410037352951
-2.66075602058291 -0.211475168421781 -5.8825527030269225
-1.77299429046843 0.685655547566309 -5.879474440087986
-2.61293007305183 1.79949850315845 -5.877519539942168
-1.77587139471969 0.644138317095054 -5.875265403662403
-2.66592124517516 -0.196270788240587 -5.87160089910181
-2.12708041144316 1.85508396212262 -5.869321976842857
-2.92546240128139 0.529319863280777 -5.867558298809862
-2.25690768939304 -0.310224230532537 -5.864141784089012
-2.88590176335003 1.15396451800651 -5.861637082302039
-2.92047919826503 0.904818333232604 -5.8578146065899315
-2.0783425903901 1.77482207466659 -5.854562765723367
-2.70131720372905 -0.136299342582231 -5.851492809860606
-1.90146578158442 1.39444053693169 -5.848862212698222
-2.56306104105488 -0.25769771151544 -5.84714366380074
-1.79891544663625 0.829941017485718 -5.845268689426959
-2.91123959869156 0.487196155626588 -5.8433255194023745
-1.89145364360537 1.34356662130361 -5.84154836336816
-2.9194230886016 0.625553053180847 -5.838807641579376
-1.80046600688746 0.622515038414301 -5.836125012082396
-2.91879642550959 0.706788674217588 -5.833355005269439
-2.91139553823965 0.880375657802708 -5.831669293563248
-1.9310257175378 1.43739923089969 -5.829603031325966
-1.99747765238416 1.59321733027971 -5.828071176244849
-2.03010097103817 1.65005423742233 -5.8255388474124885
-2.62021108583776 1.72478100727503 -5.823950640669375
-1.8156443682444 0.850383284318057 -5.821067264600703
-1.81376738554835 0.561909382172742 -5.819290555016336
-2.4887405325828 -0.267367050163516 -5.817196472322493
-2.19830903563885 -0.241542678978714 -5.815874085335576
-2.00417958710564 -0.0571778711960629 -5.81335842071181
-1.94007531440996 0.058297648335439 -5.81032097986969
-1.8490396958518 1.05544838527651 -5.80821461859691
-1.99644643292231 1.54624855343533 -5.805378601323758
-1.82355546600672 0.563909699388881 -5.803762512634789
-1.82188388008281 0.747181574570343 -5.802476389691821
-2.90180933153899 0.600723577212485 -5.800540579929855
-2.56289187706388 1.7546444122052 -5.7983298110899035
-2.3098392995599 -0.263411040643773 -5.796465193973291
-2.5938287922108 -0.190052558729848 -5.795193754829684
-2.89114537537644 0.917452638470848 -5.793290243892596
-2.12752400880509 1.72986797262824 -5.791464715290264
-2.89837086980938 0.782901605418664 -5.789093728989762
-2.22573175660085 1.8068836463116 -5.78759652820498
-2.14624640260414 1.74124873370174 -5.786098735391381
-2.76346299195396 0.0396327967993961 -5.784152986064523
-2.50931737950723 -0.228486178526572 -5.782479017232193
-1.83617809184523 0.61205827152305 -5.780612466809732
-1.83637047596402 0.708240129479008 -5.778669008124442
-2.87382859039829 0.430605999380026 -5.776021732839477
-2.13518416778652 1.71002101380818 -5.774326375017884
-2.86976157272645 0.414051873493552 -5.7727879243574565
-2.58417063044983 -0.172978297169791 -5.769701017973537
-2.71462815367366 -0.0272063774275921 -5.76796243954805
-2.08996856428961 -0.104868692162161 -5.766626315895168
-1.88269256824479 0.323104611814973 -5.764908264830958
-2.04974226228039 -0.0540588375906537 -5.763754216040617
-1.90477895417997 0.246115409298416 -5.761993036617204
-2.88224358399823 0.581160014016059 -5.759769998404913
-1.85088641630597 0.614965681129426 -5.758066090952884
-2.88123968818002 0.587832997149028 -5.756680036200054
-2.88420003547521 0.708767604448906 -5.754900757542335
-2.49174610271689 -0.208396167071559 -5.75297123028787
-2.63153616156251 -0.113046644405127 -5.750897254312352
-2.8782318569962 0.592154108973931 -5.749658242221127
-2.73991600153214 1.42279908748051 -5.747562741361164
-1.8709111395194 0.909009226057787 -5.74562858397242
-2.63841516451719 -0.0989314890569833 -5.744229308079736
-2.78011105798409 0.135166180210345 -5.742917562262939
-2.24426868330343 1.74609625929327 -5.7404730362205845
-2.68907689092547 1.50950502793039 -5.738181451389417
-1.87573828623267 0.480297006685714 -5.736286015965321
-2.87411530040869 0.739439897957138 -5.733849504123242
-1.9972804651061 1.39133273139916 -5.731459202530683
-2.03731016401643 1.47845341614525 -5.729866630141639
-1.99661814490043 0.0821883559982027 -5.728276444392576
-2.87073362567884 0.731682371954005 -5.726534004384334
-1.94404809417683 0.210857545628619 -5.72505530240085
-2.50306769617906 -0.175804229233469 -5.723828274151652
-2.22815774104479 1.70725312511289 -5.7216365577640715
-1.91112229132029 1.05304949517657 -5.719131903529542
-2.37958007633472 1.74424733212993 -5.718469042537246
-2.06785221007186 -0.0147104748352419 -5.7172844192485766
-1.87826850270754 0.650704725129148 -5.716080816525244
-2.44998512948454 -0.184562715211788 -5.714604249695251
-1.91197572826947 1.03406798649884 -5.713203856114244
-2.16848435560668 -0.11171794099335 -5.711883719677235
-1.92468005229301 0.315518575281559 -5.709545738182347
-2.0261093938161 1.40802976798947 -5.707971410833162
-1.89919678086922 0.461771319358735 -5.7061453789046155
-2.4302430141257 -0.178534458464255 -5.704404303775244
-1.90780231803815 0.960867276317616 -5.702604757430285
-1.90323914547943 0.459104630871593 -5.7010018761202605
-2.12404454279079 -0.0560081621817753 -5.699020223887041
-2.50507126339844 1.6681852479625 -5.6973853243784225
-2.8154394205655 0.336745212365529 -5.695982216324941
-1.90716264753056 0.469073958238056 -5.693658124784067
-2.69772633770803 0.0405193758185055 -5.691900958215083
-2.02597434160566 1.3666645273408 -5.6895802764275665
-2.83938106170064 0.920224888045994 -5.6874395469337005
-1.92545686744185 0.398986788666016 -5.683991067296316
-1.90663607616137 0.814963053080592 -5.682057252666714
-2.79169628463031 0.278812872323943 -5.68074001307389
-2.28365878898775 1.66817813354577 -5.677281797171101
-2.45036741241012 1.66615080015585 -5.675081164147255
-2.46691827309027 -0.137647410838134 -5.672876575079584
-1.98707105818817 0.212404989577082 -5.671459863347875
-2.79108411369909 0.300245691110246 -5.669640433478092
-1.99113561189392 1.21692643463638 -5.668322352678099
-1.91429523611747 0.719657720537663 -5.6651055858534125
-2.15611724892007 1.54241125710332 -5.663383190932332
-2.07499176153236 1.40928654212428 -5.660513725669788
-2.45911085232961 -0.125839418435603 -5.659513261137642
-2.58851092615895 1.53796894257058 -5.657763859428952
-1.93938394176896 0.937339522300356 -5.655355404050775
-2.80505616174172 0.40157919458525 -5.652993857833123
-2.72888491486793 0.157808530612649 -5.65170293255674
-2.66616174752004 1.4157118543865 -5.649783155931971
-2.74191392435446 0.19474024450971 -5.647882729599142
-2.32863896475678 1.63569263244518 -5.646836355025283
-1.92975594161375 0.606917600227089 -5.645756145280149
-2.54634061584199 -0.0676658200374799 -5.643734423920047
-2.60051781384341 -0.0219158608344803 -5.642553053377686
-2.72317748927043 0.163304112485568 -5.640573719743831
-2.52646660144548 -0.0747641452688963 -5.639042757252231
-2.24271542390075 -0.0730456306861174 -5.637471007414845
-2.69363569714472 1.34024093911214 -5.635782533243205
-2.23004133368617 -0.0604933703872059 -5.633383934058713
-2.82161790060241 0.68363641056205 -5.630801650581069
-2.67872974468353 0.0955314459471386 -5.629538170098726
-2.2001442396924 1.52472147343362 -5.626165789242141
-2.42796506649609 1.60012414575322 -5.624653646216537
-2.12730605613447 0.0462362296621635 -5.623105399776108
-2.7976808093506 0.461489392213428 -5.621892246065804
-1.95612003355972 0.527739572595548 -5.618756546194307
-1.9514161400544 0.761659394257888 -5.617163637827309
-2.47472396803906 -0.0723538150937039 -5.615693886124466
-2.78928604617766 0.440816679282515 -5.6137075272919255
-2.58706559904569 0.00316041158164138 -5.6118428017875495
-1.99271981281952 1.03337899206144 -5.609637362316285
-2.04070398259461 0.218957288459557 -5.608398978795251
-2.70883394434372 1.2523410857611 -5.606506891263445
-2.09726268442065 1.33149286300443 -5.604771323921859
-2.58521431916756 1.45968754084889 -5.603561787793523
-2.8009127352975 0.819177629773528 -5.6007658776197555
-1.98218882346541 0.92443438548729 -5.598399149285763
-2.73677637185701 1.15445909302905 -5.596968106526364
-2.65334037612585 0.105748187418309 -5.595159520382075
-2.38736327815747 -0.0618516885662633 -5.593514465646353
-2.62306379893168 0.0689753725130772 -5.591739030655134
-2.66375946767917 0.128168600076169 -5.591222593157797
-2.77570993610458 0.447304462893526 -5.589836043402073
-2.09294674192577 1.28533069303323 -5.588848659264753
-2.7648201173821 0.401183386155393 -5.587349437239199
-2.2545095070384 1.50163370760754 -5.586443118010127
-2.68581564359969 1.26454109726833 -5.585035217168257
-2.53389890787748 -0.00371189981133579 -5.583466118083927
-2.66670678352766 1.29826068486572 -5.581701533422062
-2.73263818292553 0.302261174401262 -5.5796607650921874
-2.75800566592433 1.02404605360663 -5.5779767014043244
-2.25156883667202 1.48075626510191 -5.575997803197183
-1.99228837197432 0.527624646760686 -5.573607570543711
-2.64151846478532 1.32766166085806 -5.572343306515794
-2.43125880585739 -0.0311227154647709 -5.571245376467477
-2.2535858270608 0.00828002267620759 -5.569533968652516
-2.76481767387987 0.464014276509973 -5.568258375719122
-2.54065424964529 1.44628323648024 -5.566221828961632
-2.68783078812744 1.21906436837095 -5.564563342787031
-2.36678783846731 1.5087736545803 -5.563255562187516
-2.62871442044196 1.33003340684416 -5.561744047360163
-1.9968713700558 0.605598674986879 -5.560152751725317
-2.30197539517383 1.48179873396949 -5.558613036531945
-2.60642905657903 1.35594586872234 -5.55730273818963
-2.05907174488609 1.10604263765125 -5.556384035995633
-2.40316210590895 -0.012966119161292 -5.554226191182563
-2.33218825250696 1.48418642438467 -5.552984702598859
-2.76225004958111 0.897309340291703 -5.551367510256588
-2.48283465004799 0.0125839680919844 -5.549001884746746
-2.10786568955144 0.207518329868752 -5.548257750872818
-2.28957318409449 1.45265513197013 -5.546010902359865
-2.54489768981772 0.0551998752879826 -5.54493986354773
-2.06164059758608 0.32844637222761 -5.543195268616223
-2.017725175272 0.827572635616895 -5.541464318175551
-2.71018089921013 1.1015163830856 -5.540176484951154
-2.0569279785336 1.03505597444087 -5.538167609475565
-2.67308309342633 1.19241742653888 -5.535496479643276
-2.3315772884514 1.450462878029 -5.533818299395895
-2.46421561515142 1.44140274829516 -5.5321825341712785
-2.47863554126899 0.0356273272663531 -5.530421183217147
-2.68617065598836 0.283199012585466 -5.529658799372552
-2.05519071635444 0.400965079807856 -5.5279117634992
-2.0278759607723 0.57240499927278 -5.526740716656413
-2.75596498357343 0.643891155877172 -5.524958647099352
-2.0355978180258 0.849523511424716 -5.523944577594699
-2.69563278773513 1.10026670275501 -5.522034357793247
-2.45116181038796 1.42670084790764 -5.520480040988217
-2.06724471533708 1.00136674586152 -5.518912756240835
-2.67231171525621 0.277804341957578 -5.516648385596932
-2.45044328548164 1.4177622447319 -5.5151556549240945
-2.11806749058487 1.14523933956624 -5.51290837052476
-2.52004674778413 0.0847967231626567 -5.511486679279541
-2.45637699929785 0.0553367220119507 -5.510347450747761
-2.31181858657586 0.0653889104579691 -5.508438753406109
-2.73571468436646 0.548960940807663 -5.507453755781356
-2.13345702421122 1.16197642819623 -5.5055957112018845
-2.06861019861992 0.444237327285218 -5.503442962345363
-2.11261403183375 0.307504316322541 -5.501778468843068
-2.04907352396964 0.760281375942256 -5.5003182705138105
-2.60300255035483 0.186817754798985 -5.499187618687181
-2.21041023187477 0.15625798761686 -5.497877672558975
-2.17504940998923 0.203209007929247 -5.4966045054096035
-2.52167239848925 0.109836985034119 -5.495551706906597
-2.43811808411472 1.38442249648418 -5.494138162933245
-2.63792309842992 0.255677238592205 -5.492557327127972
-2.27624433015233 1.33852820237083 -5.49139504109347
-2.59963717102668 1.23857261831135 -5.489824911638291
-2.63859921421315 0.264577354210474 -5.4888276091403085
-2.7303470108175 0.729609914947941 -5.4872511583633266
-2.72576731546382 0.804332115134902 -5.486042272051748
-2.65164005200924 0.300601558008499 -5.484659833188674
-2.70915503210635 0.917076477115552 -5.4830049789938275
-2.43502019283726 0.0934349602023089 -5.480535093897818
-2.09151378026246 0.932283952922691 -5.479400209961835
-2.07119595492676 0.606251654897487 -5.477207564038233
-2.07288271521351 0.774450672108672 -5.476220098828614
-2.19990136945361 1.21152278445563 -5.475028464219374
-2.71300504205545 0.582783378918396 -5.472448842114602
-2.61373982507489 1.17514192560547 -5.471594517248443
-2.41740664111482 0.106165710099115 -5.470438363342786
-2.5239996473379 0.153532815277275 -5.469281460993249
-2.28382027971346 0.144699146076021 -5.468283217036605
-2.09035366935406 0.848188174925995 -5.466496125556622
-2.10673358539436 0.931178622304695 -5.464701666080963
-2.35491424694221 1.32652319442366 -5.463822829549041
-2.61112235523282 1.15970504378153 -5.462819356249685
-2.47655474132855 1.3060023736286 -5.4604907660920325
-2.29377912920266 0.153838167397619 -5.459438062940687
-2.67448195306995 0.97903802153259 -5.4582891391304535
-2.242992405418 1.22813648962272 -5.4566693334062055
-2.63952004318238 1.0777467790147 -5.45493468603341
-2.1989354864046 0.261978290904509 -5.453260712225846
-2.60984993942665 0.290756543196569 -5.45148789428371
-2.50502355981917 0.171985505638426 -5.45031477683442
-2.56354698356575 0.228379896673385 -5.4488079288046105
-2.69907194893224 0.686486869868323 -5.4476286602654564
-2.23544092323298 1.19242299156635 -5.446245884804236
-2.31205781907675 0.169279983255477 -5.444920178138705
-2.48702554473388 1.26577516077181 -5.443458236712642
-2.53701762395528 0.213630056410773 -5.441602775068446
-2.13607385280131 0.943414206442367 -5.440974941623747
-2.67082062859658 0.920610900860382 -5.440006066722937
-2.54098593300148 0.221919847984773 -5.439283382639437
-2.69000454530919 0.673572800972419 -5.437392790201171
-2.65725310929748 0.452265910637535 -5.435851572630038
-2.66994563477945 0.901021767192002 -5.434987861116209
-2.38381317166495 1.27092499600436 -5.433734643107872
-2.44180197994146 0.174037481458953 -5.432210436120738
-2.15552997019878 0.417969734513156 -5.4308830758998745
-2.62479276940809 1.04231302848397 -5.429757119309303
-2.63783518655364 1.00285624080386 -5.428904992452525
-2.15509699401908 0.431956542242825 -5.427695585187619
-2.65424035126134 0.934127300949244 -5.426253387597722
-2.35109910703197 1.24219251569276 -5.424581025402249
-2.43796366145296 0.188816662828289 -5.423442495433484
-2.13056015073447 0.788522271240887 -5.422485187232588
-2.62538759053048 1.01127382516198 -5.420506067921524
-2.62581756202142 1.00505281184444 -5.419018678823089
-2.59645564557193 0.348197093418987 -5.41706468072624
-2.44533914817305 0.204776845426056 -5.415912212886111
-2.63393173101651 0.448429781212039 -5.414712985231301
-2.27414192397426 0.259642439536149 -5.413647241088892
-2.64990754548403 0.887540924458897 -5.412346860095712
-2.42590458225213 1.22159375263124 -5.411302689138941
-2.14469792248708 0.584802793237588 -5.4104475217532695
-2.14400451082479 0.5980898334435 -5.409870455845162
-2.55653376740366 0.304650597163865 -5.408434923220846
-2.64880882200132 0.859781016779721 -5.406499631532705
-2.63864835330826 0.905949753806229 -5.405488809505314
-2.34861394505751 0.230711321482048 -5.404244831915078
-2.616036272277 0.434954020541961 -5.403134310620683
-2.1691216216594 0.504222151949194 -5.4016469510675105
-2.55871480173954 1.0916932531261 -5.400192808334886
-2.15342197809887 0.708918870732663 -5.3987682217015465
-2.21622179665575 1.01160337818411 -5.397640839862984
-2.65094759434388 0.670156427488244 -5.396417130707716
-2.64993308917019 0.722557914227106 -5.3950996570398555
-2.55311286757794 1.08468971369793 -5.3945467214550895
-2.24558336789277 1.0569613324364 -5.3934454575129385
-2.26194421868614 0.324939426405476 -5.392517611493131
-2.1654528778876 0.748242512064135 -5.390606727300591
-2.3311539265767 1.14659717738377 -5.3895900419669704
-2.46361328775186 0.267047175443828 -5.388445391556013
-2.56690798026405 0.373713081506997 -5.38757956582957
-2.59626188464921 0.439295551811273 -5.386527615472884
-2.31996554948323 0.288035823033672 -5.38500332784513
-2.21025692952797 0.448708878826109 -5.384031122426048
-2.59884634759427 0.946389789956875 -5.3820434152226255
-2.17582630246495 0.663633560788312 -5.381188521567262
-2.17937774100561 0.619613310917791 -5.380366136797042
-2.63253754722918 0.716486121659906 -5.379066156956855
-2.29533752970132 0.325317073303922 -5.378279398165883
-2.34425474278655 1.12301754775362 -5.377690767721485
-2.47274867053546 0.298761147929246 -5.376474486225331
-2.46203419775048 0.295078985214563 -5.37560623187273
-2.24314629013893 0.411494438024869 -5.3740596822243525
-2.52071922736202 0.346373659070715 -5.373496093725709
-2.31759929860922 0.321527770538307 -5.372269794292798
-2.49838464098085 0.330071995124014 -5.371179795934574
-2.27598093607603 0.370565333797606 -5.37027772923043
-2.27335766667888 0.377788163642083 -5.369125248828208
-2.58724058895789 0.485256600870789 -5.3683124453242765
-2.51434086923854 1.05829745914813 -5.367424354571682
-2.6024842209346 0.855159214157668 -5.3666698603800125
-2.1984145843049 0.737636913688765 -5.365740379361437
-2.30809418512565 0.350245201671796 -5.364761355863534
-2.54118513177068 1.01044577099503 -5.364162684188458
-2.2316278605434 0.900172422431494 -5.363056301084233
-2.41095116615235 1.10017726551187 -5.362111636523198
-2.50061124140995 1.05253645163269 -5.360605877538751
-2.57728756953201 0.908908372591059 -5.359012375759072
-2.5503695247337 0.970797899226284 -5.357828550420567
-2.24918424137663 0.920298870675651 -5.356973298475715
-2.58077079875104 0.52596866836446 -5.3554764092628115
-2.57291920264444 0.504492250331373 -5.3546431697509576
-2.27413685635439 0.964502329537513 -5.35414380518387
-2.23843828948488 0.515875866487225 -5.353530818853835
-2.21831030091098 0.740247530204648 -5.352655411709133
-2.39188377439651 0.340429496506629 -5.352042736665007
-2.33761269684606 0.36635279588439 -5.350800184352142
-2.52802760926094 0.979697069981321 -5.349463178505214
-2.56561128593185 0.512615547478393 -5.348511165460551
-2.24509598511417 0.529100390165989 -5.347694885805579
-2.22703183150273 0.73804648851413 -5.347125443071247
-2.26521569299821 0.908405720971764 -5.346375563295489
-2.31449329248578 0.403293394684622 -5.345634060339785
-2.50747776197717 0.4150449456554 -5.344861792837086
-2.40618880027742 0.362666680602471 -5.343659842393452
-2.23753682531866 0.60821295060268 -5.342808718703989
-2.48718134685442 1.00524208771244 -5.3420529276443895
-2.36325277016513 0.379673493498783 -5.341359442036992
-2.30036542544749 0.438646233194194 -5.340817801440702
-2.58130545450599 0.677076107560682 -5.340113352273098
-2.56854861611738 0.819254369771471 -5.3390643395571145
-2.4107567115441 1.02720428358387 -5.338288151136239
-2.4221555473916 1.02364275249585 -5.337401860726542
-2.46159841950595 0.399889014027567 -5.336599330765422
-2.3581360629182 0.401031960579995 -5.335530385980192
-2.57153108751871 0.657279605071817 -5.334600287384665
-2.39674893296061 0.392219843017466 -5.334082000182918
-2.2719101032183 0.850174983766136 -5.333378494444425
-2.55268825353855 0.562522380534666 -5.332627393823877
-2.4102027278046 0.398505427350147 -5.331897072192838
-2.53370603668972 0.888022386820255 -5.331272055502126
-2.55377638208775 0.820659529135048 -5.330881357863806
-2.40217034492806 0.404566564245119 -5.330110881815953
-2.51620106236329 0.486475200606416 -5.329494055199001
-2.33478864392964 0.950078333305247 -5.328548221831811
-2.28759745687376 0.523420650285246 -5.328128044112423
-2.28195650651483 0.545412827438175 -5.327168490032605
-2.55468132229164 0.771299283837206 -5.326587886253861
-2.29836591570232 0.511756009692887 -5.325828433404503
-2.40033091246375 0.978259974161737 -5.324972255682232
-2.52924925808383 0.857947880749659 -5.324170605106405
-2.45902534934406 0.445279279201913 -5.323050576150657
-2.44728013023704 0.96127761170904 -5.322456317200772
-2.48654239397 0.924876548980817 -5.321681234599128
-2.51829527145851 0.869293506958474 -5.3214803281640775
-2.44960117206545 0.44669657199168 -5.321146693234211
-2.46209763538228 0.4580939352822 -5.3203399120756405
-2.52943301083425 0.826714329181487 -5.319831789337068
-2.53082389666259 0.582241872916334 -5.31921584781926
-2.30039539650943 0.829979613151229 -5.3183967965843255
-2.29092230411457 0.791921785119181 -5.318006905033984
-2.5396191608915 0.743671518899173 -5.317309044710803
-2.43203871506407 0.455918414044455 -5.316829939816743
-2.31853780487358 0.862169669936584 -5.316468453397741
-2.44203158079531 0.935653229706929 -5.315854042877142
-2.28614302490118 0.667821364417036 -5.315477885180057
-2.44582338799325 0.4696019080838 -5.314955048681948
-2.29269720437912 0.624862997393681 -5.314542066078307
-2.40327799684607 0.46365082652098 -5.314169619060541
-2.49905049554601 0.535622442907857 -5.31367206825642
-2.37309587455819 0.477028896852362 -5.313467582207782
-2.37133589342368 0.91405432133618 -5.3130881414875555
-2.34491731521876 0.505837246420155 -5.312680407767951
-2.4244843405966 0.923238374332509 -5.311938744344662
-2.31516393578002 0.567500774881346 -5.3115234499991235
-2.33885332300555 0.52343403929373 -5.311005145727469
-2.4469099892016 0.907829552573918 -5.310502049721066
-2.31960703474381 0.81773269947182 -5.31008203742382
-2.30119186946383 0.725708121753388 -5.309708006539413
-2.51074457850597 0.598870617175741 -5.309169082709182
-2.34576056345813 0.52693877677519 -5.308766599823914
-2.51359157135894 0.776821122298917 -5.3083208627732095
-2.48064918178621 0.537697265635111 -5.307991460057744
-2.44926356426917 0.891231478548674 -5.307599769103698
-2.31410348323 0.616799658974738 -5.3071127544916195
-2.50976732204006 0.620368214720453 -5.306860296363447
-2.37421002815541 0.880839117812762 -5.306443517046047
-2.46796695880985 0.53232179206768 -5.305970642304919
-2.41617205248947 0.892493890720417 -5.305660748280729
-2.32694994740165 0.793876698067681 -5.305260665339434
-2.45386002665606 0.873162915873382 -5.305023309654738
-2.41526470802854 0.886514164575941 -5.304567713174471
-2.35680393958032 0.540415813336902 -5.304305470816326
-2.46272050527105 0.857531926592792 -5.3039052526379304
-2.50467374847308 0.643984597472587 -5.303485237025175
-2.50347098558739 0.751256776345948 -5.303068645893935
-2.33403204651195 0.78980400643834 -5.302830955487126
-2.50538323108668 0.676488240981716 -5.30249179344303
-2.4634000620655 0.550750586006246 -5.30212905485662
-2.4966832698204 0.768736018692121 -5.301992393576409
-2.4675909904443 0.836319846273634 -5.301729003787613
-2.46489377055799 0.837587433437218 -5.301392616788101
-2.32628669593146 0.728632812920482 -5.301195089180779
-2.38376045030819 0.854961576042539 -5.3010545379079215
-2.32550407895793 0.679341307838528 -5.3008444601838525
-2.34885611273391 0.805428193869105 -5.300616948556481
-2.33363521674353 0.754737138664168 -5.300293133052252
-2.45893146527436 0.56038980558637 -5.299937705546412
-2.34249455949558 0.604100359216265 -5.299843282602074
-2.45512674859413 0.83613744462655 -5.299583619737572
-2.42905770933162 0.540664615950086 -5.299420889563468
-2.33275555076432 0.722052473916501 -5.299094838844503
-2.36984925189073 0.825445577645673 -5.298858431047615
-2.37055071316707 0.564318834491609 -5.2986147637365
-2.33782172067786 0.73793952943378 -5.298287765970753
-2.46672921987345 0.807058857177077 -5.298007746285175
-2.38700610287992 0.833897375828258 -5.297740800530274
-2.37513213052156 0.567257660812278 -5.297601859478328
-2.35771614888478 0.79149908685472 -5.2973366368876444
-2.40109037274438 0.554169441790567 -5.297115320321362
-2.46370579184452 0.591927818991709 -5.296915565434866
-2.47841440786901 0.629505777037022 -5.29676153727202
-2.34856419656116 0.757295047818998 -5.296650497512685
-2.47576685680093 0.769028930139539 -5.2964719190148815
-2.42977458381536 0.562386732253436 -5.296286706434308
-2.34535220783739 0.731123255187778 -5.296110493626285
-2.40978344428731 0.829809650089269 -5.295872142920846
-2.34513656102842 0.672759007211159 -5.2956121066913955
-2.34885059038897 0.736033777230019 -5.295485201437099
-2.48026988191575 0.673461425853553 -5.295198152583444
-2.42775768683456 0.570718900853702 -5.295081865417613
-2.48033185433262 0.696554846933935 -5.294941982919317
-2.43095819263067 0.57538310066557 -5.294696029461084
-2.46905180166874 0.631653029628443 -5.2945426730637095
-2.36073994754046 0.761668142465155 -5.294381304135945
-2.37946389077289 0.592494235158879 -5.294204289556123
-2.41940950859266 0.577314105652122 -5.293950598461905
-2.40883256559499 0.578051957522037 -5.293815924872144
-2.4523636940767 0.786575717639082 -5.293654542047358
-2.47400039288657 0.689105901832245 -5.29350152343909
-2.47244030726 0.719217079946428 -5.293395871271139
-2.46476050235308 0.641342300955939 -5.293118261653524
-2.35657735669893 0.681988154194294 -5.292961855299469
-2.45983513223266 0.759936886647748 -5.292762807363539
-2.43430563700443 0.794847308884763 -5.2925604849145715
-2.42615900731355 0.797872006454189 -5.292409189231291
-2.38511316719735 0.781488694765686 -5.292273384076443
-2.43039193586869 0.792135233376047 -5.292058037008346
-2.3640571359303 0.717771108474319 -5.291801047745441
-2.46128566454699 0.733523866494654 -5.291685592224772
-2.46038352057324 0.732289101416733 -5.291488273544552
-2.37828618672281 0.756223935639474 -5.291250714399627
-2.36642122521083 0.701099151558116 -5.2911243447077
-2.45730964942716 0.731351255334657 -5.290959081746952
-2.37749921612273 0.641580945571369 -5.290741308432331
-2.37015529045175 0.675833456667222 -5.29062813319802
-2.45444866370681 0.661009981592647 -5.2905075622888855
-2.45531254955589 0.720511073253877 -5.290332963189263
-2.3931129665092 0.76413946757918 -5.290227057334233
-2.42923844595356 0.621464715301344 -5.290095418791518
-2.37611229311964 0.717833511052475 -5.289918980609835
-2.4173814387807 0.770680092871716 -5.289848057568074
-2.44497494605566 0.649957231226843 -5.289721706919382
-2.38840758664748 0.644086167805604 -5.289425455156799
-2.43167408102046 0.636512629145332 -5.289246157280107
-2.38577816509544 0.728949172537305 -5.289091814843269
-2.44629471548705 0.688657491651927 -5.288859893542142
-2.39341727768463 0.736513550399099 -5.288696649619386
-2.3944419476528 0.731109495792648 -5.288410908837831
-2.41230233060911 0.74503136844436 -5.2882749594462855
-2.43686736347945 0.676112480567716 -5.288091121858864
-2.41786632090597 0.736418605033366 -5.287890910385899
-2.40038599454337 0.665739716796634 -5.287759839487755
-2.42405942264293 0.666458832032568 -5.287570252219405
-2.41340170671931 0.722548523808676 -5.28740371010671
-2.40568315012147 0.701390744293264 -5.287178708988074
-2.41228430207962 0.689356922470883 -5.287033426237872
-2.41528547754919 0.690341507807829 -5.2870212911926995
-2.41265374304945 0.695023835574203 -5.2870188500239035
-2.41564116984708 0.693386840568532 -5.287014823330434
-2.41481593664556 0.695784865000811 -5.287013237899664
};
\addplot [draw=black, line width=2pt]
table{%
x  y
-3.23238658905029 0.501402199268341
-3.19981980323792 0.727030992507935
-3.16725301742554 0.817148208618164
-3.13468623161316 0.883974552154541
-3.10211944580078 0.9383305311203
-3.06955289840698 0.984444677829742
-3.0369861125946 1.02450108528137
-3.00441932678223 1.05980503559113
-2.97185277938843 1.0912104845047
-2.93928599357605 1.11931216716766
-2.90671920776367 1.14454340934753
-2.87415266036987 1.16723024845123
-2.8415858745575 1.18762540817261
-2.80901908874512 1.2059280872345
-2.77645254135132 1.22229719161987
-2.74388575553894 1.23686218261719
-2.71131896972656 1.2497284412384
-2.67875218391418 1.26098203659058
-2.64618563652039 1.27069389820099
-2.61361885070801 1.27892184257507
-2.58105206489563 1.28571259975433
-2.54848551750183 1.29110312461853
-2.51591873168945 1.29512190818787
-2.48335194587708 1.2977899312973
-2.4507851600647 1.29912066459656
-2.4182186126709 1.29912066459656
-2.38565182685852 1.2977899312973
-2.35308504104614 1.29512190818787
-2.32051849365234 1.29110312461853
-2.28795170783997 1.28571259975433
-2.25538492202759 1.27892184257507
-2.22281837463379 1.27069401741028
-2.19025158882141 1.26098203659058
-2.15768480300903 1.2497284412384
-2.12511801719666 1.23686218261719
-2.09255123138428 1.22229719161987
-2.05998468399048 1.2059280872345
-2.0274178981781 1.18762540817261
-1.99485123157501 1.16723036766052
-1.96228456497192 1.14454340934753
-1.92971777915955 1.11931228637695
-1.89715099334717 1.09121060371399
-1.86458432674408 1.05980503559113
-1.83201766014099 1.02450108528137
-1.79945087432861 0.984444677829742
-1.76688420772552 0.93833065032959
-1.73431754112244 0.883974552154541
-1.70175075531006 0.817148208618164
-1.66918396949768 0.727030992507935
-1.63661730289459 0.501402199268341
-1.63661730289459 0.501402199268341
-1.66918396949768 0.275773406028748
-1.70175075531006 0.185656160116196
-1.73431754112244 0.118829876184464
-1.76688420772552 0.0644737780094147
-1.79945087432861 0.0183597207069397
-1.83201766014099 -0.0216967463493347
-1.86458432674408 -0.0570006370544434
-1.89715099334717 -0.0884061455726624
-1.92971777915955 -0.116507828235626
-1.96228456497192 -0.141738951206207
-1.99485123157501 -0.164425909519196
-2.0274178981781 -0.18482106924057
-2.05998468399048 -0.20312362909317
-2.09255123138428 -0.219492793083191
-2.12511801719666 -0.234057784080505
-2.15768480300903 -0.246923983097076
-2.19025158882141 -0.258177638053894
-2.22281837463379 -0.267889559268951
-2.25538492202759 -0.276117503643036
-2.28795170783997 -0.282908201217651
-2.32051849365234 -0.288298726081848
-2.35308504104614 -0.292317569255829
-2.38565182685852 -0.29498553276062
-2.4182186126709 -0.296316206455231
-2.4507851600647 -0.296316206455231
-2.48335194587708 -0.29498553276062
-2.51591873168945 -0.292317569255829
-2.54848551750183 -0.288298726081848
-2.58105206489563 -0.282908201217651
-2.61361885070801 -0.276117503643036
-2.64618563652039 -0.267889499664307
-2.67875218391418 -0.258177638053894
-2.71131896972656 -0.246923983097076
-2.74388575553894 -0.234057784080505
-2.77645254135132 -0.219492793083191
-2.80901908874512 -0.20312362909317
-2.8415858745575 -0.18482106924057
-2.87415266036987 -0.164425849914551
-2.90671920776367 -0.141738951206207
-2.93928599357605 -0.116507768630981
-2.97185277938843 -0.0884060859680176
-3.00441932678223 -0.0570006370544434
-3.0369861125946 -0.0216967463493347
-3.06955289840698 0.0183597207069397
-3.10211944580078 0.0644738972187042
-3.13468623161316 0.118829876184464
-3.16725301742554 0.185656160116196
-3.19981980323792 0.275773406028748
-3.23238658905029 0.501402199268341
};
\addplot [draw=claret, line width=1pt]
table{%
x  y
-2.72802734375 0.501402199268341
-2.71604657173157 0.58440637588501
-2.70406603813171 0.617558658123016
-2.69208526611328 0.642142713069916
-2.68010473251343 0.662139177322388
-2.66812419891357 0.67910361289978
-2.65614342689514 0.693839550018311
-2.64416289329529 0.706827163696289
-2.63218212127686 0.718380570411682
-2.620201587677 0.72871857881546
-2.60822105407715 0.738000631332397
-2.59624028205872 0.746346652507782
-2.58425974845886 0.753849625587463
-2.57227897644043 0.760582745075226
-2.56029844284058 0.766604661941528
-2.54831790924072 0.771962821483612
-2.53633713722229 0.776696026325226
-2.52435660362244 0.78083598613739
-2.51237607002258 0.784408807754517
-2.50039529800415 0.787435710430145
-2.4884147644043 0.789933919906616
-2.47643399238586 0.791916966438293
-2.46445345878601 0.793395400047302
-2.45247292518616 0.794376850128174
-2.44049215316772 0.794866383075714
-2.42851161956787 0.794866383075714
-2.41653084754944 0.794376850128174
-2.40455031394958 0.793395400047302
-2.39256978034973 0.791916966438293
-2.3805890083313 0.789933919906616
-2.36860847473145 0.787435710430145
-2.35662794113159 0.784408807754517
-2.34464716911316 0.78083598613739
-2.33266663551331 0.776696026325226
-2.32068586349487 0.771962821483612
-2.30870532989502 0.766604661941528
-2.29672479629517 0.760582745075226
-2.28474402427673 0.753849625587463
-2.27276349067688 0.746346652507782
-2.26078271865845 0.738000631332397
-2.24880218505859 0.72871857881546
-2.23682165145874 0.718380570411682
-2.22484087944031 0.706827163696289
-2.21286034584045 0.693839550018311
-2.20087957382202 0.67910361289978
-2.18889904022217 0.662139177322388
-2.17691850662231 0.642142713069916
-2.16493773460388 0.617558658123016
-2.15295720100403 0.58440637588501
-2.1409764289856 0.501402199268341
-2.1409764289856 0.501402199268341
-2.15295720100403 0.41839799284935
-2.16493773460388 0.385245740413666
-2.17691850662231 0.360661685466766
-2.18889904022217 0.340665221214294
-2.20087957382202 0.323700785636902
-2.21286034584045 0.308964848518372
-2.22484087944031 0.295977264642715
-2.23682165145874 0.284423828125
-2.24880218505859 0.274085819721222
-2.26078271865845 0.264803767204285
-2.27276349067688 0.2564577460289
-2.28474402427673 0.248954743146896
-2.29672479629517 0.242221653461456
-2.30870532989502 0.236199736595154
-2.32068586349487 0.23084157705307
-2.33266663551331 0.226108372211456
-2.34464716911316 0.22196838259697
-2.35662794113159 0.218395560979843
-2.36860847473145 0.215368688106537
-2.3805890083313 0.212870508432388
-2.39256978034973 0.210887461900711
-2.40455031394958 0.209409028291702
-2.41653084754944 0.208427518606186
-2.42851161956787 0.207938015460968
-2.44049215316772 0.207938015460968
-2.45247292518616 0.208427518606186
-2.46445345878601 0.209409028291702
-2.47643399238586 0.210887461900711
-2.4884147644043 0.212870508432388
-2.50039529800415 0.215368688106537
-2.51237607002258 0.218395590782166
-2.52435660362244 0.22196838259697
-2.53633713722229 0.226108372211456
-2.54831790924072 0.23084157705307
-2.56029844284058 0.236199736595154
-2.57227897644043 0.242221653461456
-2.58425974845886 0.248954743146896
-2.59624028205872 0.2564577460289
-2.60822105407715 0.264803797006607
-2.620201587677 0.274085819721222
-2.63218212127686 0.284423857927322
-2.64416289329529 0.295977264642715
-2.65614342689514 0.308964848518372
-2.66812419891357 0.323700785636902
-2.68010473251343 0.340665251016617
-2.69208526611328 0.360661685466766
-2.70406603813171 0.385245740413666
-2.71604657173157 0.41839799284935
-2.72802734375 0.501402199268341
};
\addplot [draw=purple, line width=1pt]
table{%
x  y
-2.51429033279419 0.501402199268341
-2.51103377342224 0.523965060710907
-2.50777697563171 0.532976806163788
-2.50452041625977 0.539659440517426
-2.50126361846924 0.545095026493073
-2.49800705909729 0.54970645904541
-2.49475026130676 0.553712069988251
-2.49149370193481 0.557242512702942
-2.48823690414429 0.560383021831512
-2.48498034477234 0.563193202018738
-2.48172354698181 0.565716326236725
-2.47846698760986 0.567984998226166
-2.47521018981934 0.57002454996109
-2.47195363044739 0.571854770183563
-2.46869683265686 0.57349169254303
-2.46544027328491 0.574948191642761
-2.46218371391296 0.576234817504883
-2.45892691612244 0.577360153198242
-2.45567035675049 0.578331351280212
-2.45241355895996 0.579154193401337
-2.44915699958801 0.579833269119263
-2.44590020179749 0.580372273921967
-2.44264364242554 0.580774188041687
-2.43938684463501 0.581040978431702
-2.43613028526306 0.58117401599884
-2.43287348747253 0.58117401599884
-2.42961692810059 0.581040978431702
-2.42636013031006 0.580774188041687
-2.42310357093811 0.580372273921967
-2.41984677314758 0.579833269119263
-2.41659021377563 0.579154193401337
-2.41333341598511 0.578331351280212
-2.41007685661316 0.577360153198242
-2.40682005882263 0.576234817504883
-2.40356349945068 0.574948191642761
-2.40030694007874 0.57349169254303
-2.39705014228821 0.571854770183563
-2.39379358291626 0.57002454996109
-2.39053678512573 0.567984998226166
-2.38728022575378 0.565716326236725
-2.38402342796326 0.563193202018738
-2.38076686859131 0.560383021831512
-2.37751007080078 0.557242512702942
-2.37425351142883 0.553712069988251
-2.37099671363831 0.54970645904541
-2.36774015426636 0.545095026493073
-2.36448335647583 0.539659440517426
-2.36122679710388 0.532976806163788
-2.35796999931335 0.523965060710907
-2.35471343994141 0.501402199268341
-2.35471343994141 0.501402199268341
-2.35796999931335 0.478839308023453
-2.36122679710388 0.469827592372894
-2.36448335647583 0.463144958019257
-2.36774015426636 0.45770937204361
-2.37099671363831 0.453097939491272
-2.37425351142883 0.449092298746109
-2.37751007080078 0.445561915636063
-2.38076686859131 0.44242137670517
-2.38402342796326 0.439611196517944
-2.38728022575378 0.437088072299957
-2.39053678512573 0.434819400310516
-2.39379358291626 0.432779878377914
-2.39705014228821 0.430949628353119
-2.40030694007874 0.429312705993652
-2.40356349945068 0.427856206893921
-2.40682005882263 0.426569581031799
-2.41007685661316 0.425444215536118
-2.41333341598511 0.424473017454147
-2.41659021377563 0.423650234937668
-2.41984677314758 0.422971159219742
-2.42310357093811 0.422432094812393
-2.42636013031006 0.422030210494995
-2.42961692810059 0.42176342010498
-2.43287348747253 0.421630352735519
-2.43613028526306 0.421630352735519
-2.43938684463501 0.42176342010498
-2.44264364242554 0.422030210494995
-2.44590020179749 0.422432094812393
-2.44915699958801 0.422971159219742
-2.45241355895996 0.423650234937668
-2.45567035675049 0.424473017454147
-2.45892691612244 0.425444215536118
-2.46218371391296 0.426569581031799
-2.46544027328491 0.427856206893921
-2.46869683265686 0.429312705993652
-2.47195363044739 0.430949628353119
-2.47521018981934 0.432779878377914
-2.47846698760986 0.434819400310516
-2.48172354698181 0.437088072299957
-2.48498034477234 0.439611196517944
-2.48823690414429 0.44242137670517
-2.49149370193481 0.445561915636063
-2.49475026130676 0.449092298746109
-2.49800705909729 0.453097939491272
-2.50126361846924 0.45770937204361
-2.50452041625977 0.463144958019257
-2.50777697563171 0.469827592372894
-2.51103377342224 0.478839308023453
-2.51429033279419 0.501402199268341
};
\addplot [draw=gray, thick, dotted]
table{%
x  y
-10.6826705932617 -0.212211385369301
-10.3901700973511 0.856452584266663
-10.0976696014404 1.28328216075897
-9.80516815185547 1.59979689121246
-9.51266860961914 1.85724759101868
-9.22016716003418 2.07566165924072
-8.92766761779785 2.26538443565369
-8.63516616821289 2.43259716033936
-8.34266662597656 2.58134531974792
-8.0501651763916 2.7144455909729
-7.75766515731812 2.83395004272461
-7.46516418457031 2.94140386581421
-7.17266416549683 3.03800344467163
-6.88016319274902 3.12469124794006
-6.58766269683838 3.20222187042236
-6.29516220092773 3.27120733261108
-6.00266170501709 3.33214640617371
-5.71016120910645 3.38544797897339
-5.4176607131958 3.43144726753235
-5.125159740448 3.47041821479797
-4.83265924453735 3.50258159637451
-4.54015874862671 3.52811312675476
-4.24765825271606 3.54714775085449
-3.95515751838684 3.55978417396545
-3.6626570224762 3.566086769104
-3.37015628814697 3.566086769104
-3.07765579223633 3.55978417396545
-2.78515529632568 3.54714775085449
-2.49265480041504 3.52811312675476
-2.20015430450439 3.50258159637451
-1.90765345096588 3.47041821479797
-1.61515307426453 3.43144750595093
-1.32265210151672 3.38544797897339
-1.03015160560608 3.33214640617371
-0.737651109695435 3.27120733261108
-0.445150375366211 3.20222187042236
-0.152649879455566 3.12469124794006
0.139850616455078 3.03800344467163
0.432351112365723 2.94140410423279
0.724851608276367 2.83395028114319
1.01735210418701 2.71444582939148
1.30985260009766 2.5813455581665
1.60235357284546 2.43259716033936
1.8948540687561 2.26538443565369
2.18735456466675 2.07566165924072
2.47985506057739 1.85724806785583
2.77235555648804 1.59979689121246
3.06485605239868 1.28328216075897
3.35735702514648 0.856452584266663
3.64985752105713 -0.212211385369301
3.64985752105713 -0.212211385369301
3.35735702514648 -1.28087532520294
3.06485605239868 -1.70770490169525
2.77235555648804 -2.02421975135803
2.47985506057739 -2.28167080879211
2.18735456466675 -2.500084400177
1.8948540687561 -2.68980717658997
1.60235357284546 -2.85701990127563
1.30985260009766 -3.00576829910278
1.01735210418701 -3.13886857032776
0.724851608276367 -3.25837302207947
0.432351112365723 -3.36582684516907
0.139850616455078 -3.46242618560791
-0.152649879455566 -3.54911398887634
-0.445150375366211 -3.62664461135864
-0.737651109695435 -3.69563007354736
-1.03015160560608 -3.75656914710999
-1.32265210151672 -3.80987071990967
-1.61515307426453 -3.85587024688721
-1.90765345096588 -3.89484095573425
-2.20015430450439 -3.92700433731079
-2.49265480041504 -3.95253586769104
-2.78515529632568 -3.97157049179077
-3.07765579223633 -3.98420691490173
-3.37015628814697 -3.99050951004028
-3.6626570224762 -3.99050951004028
-3.95515751838684 -3.98420691490173
-4.24765825271606 -3.97157049179077
-4.54015874862671 -3.95253586769104
-4.83265924453735 -3.92700433731079
-5.125159740448 -3.89484095573425
-5.4176607131958 -3.85587000846863
-5.71016120910645 -3.80987071990967
-6.00266170501709 -3.75656914710999
-6.29516220092773 -3.69563007354736
-6.58766269683838 -3.62664461135864
-6.88016319274902 -3.54911398887634
-7.17266416549683 -3.46242618560791
-7.46516418457031 -3.36582660675049
-7.75766515731812 -3.25837278366089
-8.0501651763916 -3.13886833190918
-8.34266662597656 -3.0057680606842
-8.63516616821289 -2.85701990127563
-8.92766761779785 -2.68980717658997
-9.22016716003418 -2.500084400177
-9.51266860961914 -2.28167033195496
-9.80516815185547 -2.02421975135803
-10.0976696014404 -1.70770490169525
-10.3901700973511 -1.28087532520294
-10.6826705932617 -0.212211385369301
};
\addplot [draw=turquoise, line width=2pt]%, fill=turquoise, mark=*]
table{%
x  y
-3.47067403793335 0.501402199268341
-3.46725296974182 1.19784927368164
-3.44048571586609 1.47601366043091
-3.40970587730408 1.68228602409363
-3.37677764892578 1.85006618499756
-3.34242939949036 1.99240660667419
-3.3070375919342 2.11604857444763
-3.27082705497742 2.22502112388611
-3.2339448928833 2.32195997238159
-3.19649362564087 2.40870118141174
-3.1585476398468 2.48658204078674
-3.12016344070435 2.55660963058472
-3.0813844203949 2.61956357955933
-3.04224491119385 2.67605781555176
-3.00277233123779 2.72658443450928
-2.96298885345459 2.77154207229614
-2.92291259765625 2.81125617027283
-2.88255858421326 2.84599280357361
-2.84193897247314 2.87597036361694
-2.80106377601624 2.90136766433716
-2.75994110107422 2.92232847213745
-2.71857690811157 2.93896746635437
-2.67697668075562 2.95137214660645
-2.63514351844788 2.95960736274719
-2.59308004379272 2.96371483802795
-2.55078721046448 2.96371483802795
-2.50826525688171 2.95960736274719
-2.46551275253296 2.95137214660645
-2.42252779006958 2.93896746635437
-2.37930631637573 2.92232847213745
-2.33584356307983 2.90136766433716
-2.29213333129883 2.87597060203552
-2.24816751480103 2.84599280357361
-2.20393586158752 2.81125617027283
-2.15942668914795 2.77154207229614
-2.11462450027466 2.72658443450928
-2.0695116519928 2.67605781555176
-2.02406573295593 2.61956357955933
-1.97825932502747 2.5566098690033
-1.93205809593201 2.48658227920532
-1.88541841506958 2.40870141983032
-1.83828437328339 2.32196021080017
-1.7905809879303 2.22502112388611
-1.74220609664917 2.11604857444763
-1.69301247596741 1.99240660667419
-1.64277505874634 1.85006666183472
-1.59111785888672 1.68228602409363
-1.53731215000153 1.47601366043091
-1.47949385643005 1.19784927368164
-1.39832961559296 0.501402199268341
-1.39832961559296 0.501402199268341
-1.40175080299377 -0.195044934749603
-1.42851805686951 -0.473209261894226
-1.45929789543152 -0.679481565952301
-1.49222612380981 -0.84726220369339
-1.52657437324524 -0.989602148532867
-1.56196618080139 -1.11324429512024
-1.59817671775818 -1.22221660614014
-1.63505887985229 -1.3191556930542
-1.67251014709473 -1.40589690208435
-1.71045613288879 -1.48377799987793
-1.74884033203125 -1.5538055896759
-1.7876193523407 -1.61675930023193
-1.82675886154175 -1.67325353622437
-1.86623156070709 -1.72378015518188
-1.9060150384903 -1.76873779296875
-1.94609117507935 -1.80845189094543
-1.98644518852234 -1.84318852424622
-2.02706480026245 -1.87316632270813
-2.06793999671936 -1.89856338500977
-2.10906267166138 -1.91952419281006
-2.15042686462402 -1.93616318702698
-2.19202733039856 -1.94856786727905
-2.23386025428772 -1.9568030834198
-2.27592372894287 -1.96091055870056
-2.31821656227112 -1.96091055870056
-2.36073851585388 -1.9568030834198
-2.40349102020264 -1.94856786727905
-2.44647598266602 -1.93616318702698
-2.48969745635986 -1.91952419281006
-2.53316020965576 -1.89856338500977
-2.57687044143677 -1.87316608428955
-2.62083625793457 -1.84318852424622
-2.66506791114807 -1.80845189094543
-2.70957732200623 -1.76873779296875
-2.75437927246094 -1.72378015518188
-2.7994921207428 -1.67325353622437
-2.84493803977966 -1.61675930023193
-2.89074444770813 -1.55380535125732
-2.93694567680359 -1.48377776145935
-2.98358535766602 -1.40589690208435
-3.0307195186615 -1.3191556930542
-3.0784227848053 -1.22221660614014
-3.12679767608643 -1.11324429512024
-3.17599129676819 -0.989602148532867
-3.22622871398926 -0.847261846065521
-3.27788591384888 -0.679481565952301
-3.33169174194336 -0.473209261894226
-3.38950991630554 -0.195044934749603
-3.47067403793335 0.501402199268341
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-2.41481593664556 0.695784865000811
};
\end{axis}

\end{tikzpicture}


==> figures/model_evidence_estimate_difference.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-4.75, xmax=209.75,
height=6.5cm,
width=\columnwidth,
xtick style={color=black},
xlabel={Number of datapoints},
ylabel={RMSE of $\log\mathcal{Z}_{\text{metric}} - \log\mathcal{Z}$},
y grid style={darkgray176},
ymin=-0.567366501688957, ymax=9.95602675378323,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.2]
(axis cs:5,1.00994038581848)
--(axis cs:5,-0.0548948347568512)
--(axis cs:10,0.272113561630249)
--(axis cs:20,0.950867056846619)
--(axis cs:30,1.450066447258)
--(axis cs:40,1.76977121829987)
--(axis cs:50,1.97751808166504)
--(axis cs:100,2.22096800804138)
--(axis cs:200,2.72584295272827)
--(axis cs:200,4.80129671096802)
--(axis cs:200,4.80129671096802)
--(axis cs:100,4.44426822662354)
--(axis cs:50,3.54519414901733)
--(axis cs:40,3.23606061935425)
--(axis cs:30,3.06073141098022)
--(axis cs:20,2.453697681427)
--(axis cs:10,1.64617669582367)
--(axis cs:5,1.00994038581848)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.2]
(axis cs:5,0.881932973861694)
--(axis cs:5,0.156223744153976)
--(axis cs:10,0.224022090435028)
--(axis cs:20,0.4423907995224)
--(axis cs:30,0.245783269405365)
--(axis cs:40,0.394387125968933)
--(axis cs:50,0.445717513561249)
--(axis cs:100,0.621431231498718)
--(axis cs:200,0.803672671318054)
--(axis cs:200,1.36884200572968)
--(axis cs:200,1.36884200572968)
--(axis cs:100,1.3739185333252)
--(axis cs:50,1.3852207660675)
--(axis cs:40,1.41829645633698)
--(axis cs:30,1.48423361778259)
--(axis cs:20,1.48785972595215)
--(axis cs:10,1.24875664710999)
--(axis cs:5,0.881932973861694)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.2]
(axis cs:5,3.89622688293457)
--(axis cs:5,1.80752766132355)
--(axis cs:10,0.70243513584137)
--(axis cs:20,0.122171938419342)
--(axis cs:30,0.0925111174583435)
--(axis cs:40,0.227221697568893)
--(axis cs:50,0.137000679969788)
--(axis cs:100,0.119064211845398)
--(axis cs:200,-0.0658417046070099)
--(axis cs:200,0.702709794044495)
--(axis cs:200,0.702709794044495)
--(axis cs:100,0.763334453105927)
--(axis cs:50,0.942957878112793)
--(axis cs:40,0.856660723686218)
--(axis cs:30,1.19779634475708)
--(axis cs:20,1.27163219451904)
--(axis cs:10,1.85348665714264)
--(axis cs:5,3.89622688293457)
--cycle;

\path [fill=crimson2143940, fill opacity=0.2]
(axis cs:5,6.17356014251709)
--(axis cs:5,3.62525749206543)
--(axis cs:10,2.46025276184082)
--(axis cs:20,1.18665814399719)
--(axis cs:30,1.14025521278381)
--(axis cs:40,0.906531929969788)
--(axis cs:50,0.642014563083649)
--(axis cs:100,0.172486066818237)
--(axis cs:200,-0.0890304446220398)
--(axis cs:200,1.44283676147461)
--(axis cs:200,1.44283676147461)
--(axis cs:100,1.66375970840454)
--(axis cs:50,2.04966378211975)
--(axis cs:40,2.24669313430786)
--(axis cs:30,2.52504825592041)
--(axis cs:20,2.64474296569824)
--(axis cs:10,3.61506271362305)
--(axis cs:5,6.17356014251709)
--cycle;

\path [fill=mediumpurple148103189, fill opacity=0.2]
(axis cs:5,7.19326972961426)
--(axis cs:5,4.9586706161499)
--(axis cs:10,4.9207124710083)
--(axis cs:20,5.0635929107666)
--(axis cs:30,5.64779138565063)
--(axis cs:40,5.97307443618774)
--(axis cs:50,6.22654962539673)
--(axis cs:100,6.95849704742432)
--(axis cs:200,7.79756307601929)
--(axis cs:200,9.47769069671631)
--(axis cs:200,9.47769069671631)
--(axis cs:100,8.48727321624756)
--(axis cs:50,7.62878656387329)
--(axis cs:40,7.8595929145813)
--(axis cs:30,7.52966260910034)
--(axis cs:20,6.35949802398682)
--(axis cs:10,6.14448928833008)
--(axis cs:5,7.19326972961426)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
5 0.477522750411204
10 0.959145143888173
20 1.70228225553305
30 2.25539900324701
40 2.50291582655481
50 2.7613560430883
100 3.33261805910153
200 3.76356980261489
};
\addlegendentry{AIC}
\addplot [semithick, darkorange25512714]
table {%
5 0.519078346824641
10 0.736389421244444
20 0.965125251697107
30 0.86500843633668
40 0.906341819080159
50 0.915469177901909
100 0.99767486696734
200 1.08625739001981
};
\addlegendentry{BIC}
\addplot [ultra thick, forestgreen4416044]
table {%
5 2.8518772464179
10 1.27796092062534
20 0.696902027920418
30 0.645153780825442
40 0.541941197358465
50 0.53997925428666
100 0.441199327151084
200 0.318434033363624
};
\addlegendentry{$\LapS$}
\addplot [ultra thick, crimson2143940]
table {%
5 4.89940898296964
10 3.03765781141005
20 1.91570054132198
30 1.83265175646167
40 1.57661249222901
50 1.34583915716343
100 0.918122858706473
200 0.676903170042191
};
\addlegendentry{$\LapAIC$}
\addplot [ultra thick, mediumpurple148103189]
table {%
5 6.07597011063947
10 5.53260095046733
20 5.71154556913759
30 6.58872690715535
40 6.91633367939746
50 6.92766787828509
100 7.72288498298291
200 8.63762634115299
};
\addlegendentry{$\LapBIC$}
\end{axis}

\end{tikzpicture}


==> figures/noisy_linear_dataset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-0.05, xmax=1.05,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=0.0255863228175356, ymax=1.42874099998873,
    ytick style={color=black}
    ]
    \addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}, only marks]
    table {%
    0 0.106470838606225
    0.111111111111111 0.151844221539413
    0.222222222222222 0.296365731603068
    0.333333333333333 0.406171032190665
    0.444444444444444 0.0893660808707719
    0.555555555555556 0.496633373724801
    0.666666666666667 1.3649612419355
    0.777777777777778 0.576025393790963
    0.888888888888889 1.03487772075105
    1 1.08454376768281
    };
    \end{axis}
    
    \end{tikzpicture}
    

==> figures/runtime_of_metrics.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.48)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of datapoints},
xmin=-4.75, xmax=209.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\log$ runtime in seconds},
ymin=0.777713193907485, ymax=346.328892238016,
ymode=log,
ytick style={color=black},
height=5cm,
width=\columnwidth,
ytick={0.01,0.1,1,10,100,1000,10000},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\)
}
]
\addplot [semithick, gray127]
table {%
5 61.1851812342803
10 77.7637485027313
20 98.9885983943939
30 105.606123505036
40 104.134088607629
50 92.4854519049327
100 76.3236302912235
200 88.0557717521985
};
\addlegendentry{Nested}
\addplot [ultra thick, forestgreen4416044]
table {%
5 1.13184404029991
10 1.33589151122353
20 1.29205522194053
30 1.29362973643072
40 1.503276069959
50 1.77419417030884
100 1.39923956466444
200 1.68840442534649
};
\addlegendentry{$\LapS$}
\addplot [ultra thick, crimson2143940]
table {%
5 1.10046248056672
10 1.3481835038373
20 1.48628099958102
30 1.43653705752257
40 1.31073676492229
50 1.62464626449527
100 1.3311915818489
200 1.74246676799023
};
\addlegendentry{$\LapAIC$}
\addplot [ultra thick, mediumpurple148103189]
table {%
5 1.02615631927143
10 1.34313613555648
20 1.26286904450619
30 1.28384616031791
40 1.28434641794725
50 1.59900390397419
100 1.33740224296396
200 1.80936512621966
};
\addlegendentry{$\LapBIC$}
\end{axis}

\end{tikzpicture}

